SHrank: A Memory-Efficient Optimizer for Spherical Harmonics in 3D Gaussian Splatting

We propose a memory-efficient optimizer for training 3D Gaussian Splatting that preserves the underlying scene representation and reconstruction quality. We target the memory overhead of Adam when optimizing Spherical Harmonics, which account for a substantial fraction of training memory. By dropping the first moment, pooling the second moment across a Gaussian, and exploiting the low-rank structure of gradients, we achieve a $3.3\times$ reduction in static memory, and a $1.7\times$ reduction in peak memory on standard benchmarks that grows to $2.5\times$ at scale. Our approach also lowers the memory bandwidth for the optimizer, resulting in $2.5\times$ faster training at scale, all while matching the quality of Adam. This allows fitting up to $2.5\times$ more primitives on the same GPU, unlocking large scale scene training with fewer resources. Our optimizer is a drop-in replacement and cleanly integrates into various training systems. In CPU-offloaded training, it can reduce the PCIe traffic by $3.7\times$ and the CPU RAM requirement by $2.6\times$. In multi-GPU training, it reduces the memory per GPU by up to $1.7\times$.

==> figures/memory/memory_body.tex <==
\providecolor{linkblue}{rgb}{0.21,0.49,0.74}
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw=black!60},
  gone/.style={draw=black!40, densely dashed},
  op/.style={font=\small},
  seg/.style={font=\tiny},
]
\colorlet{thS}{linkblue!35}         \colorlet{thN}{linkblue!12}
\colorlet{gS}{orange!45}           \colorlet{gN}{orange!15}
\colorlet{mS}{green!45!black!30}   \colorlet{mN}{green!45!black!10}
\colorlet{vS}{violet!35}           \colorlet{vN}{violet!12}
\def\h{0.3}
\def\tx#1{3.4+0.0041*(#1)}
\def\seg#1#2#3#4#5#6{%
  \fill[#4] ({\tx{#1}},0) rectangle ({\tx{#1+#2}},-\h);
  \fill[#5] ({\tx{#1+#2}},0) rectangle ({\tx{#1+#2+#3}},-\h);
  \draw[box] ({\tx{#1}},0) rectangle ({\tx{#1+#2+#3}},-\h);
  \node[seg] at ({\tx{#1+(#2+#3)/2}},-\h/2) {#6};
}

\def\lgitem#1#2{\tikz[baseline=-0.5ex]\fill[#1] (0,-0.06) rectangle (0.12,0.06);\hspace{0.04cm}#2}
\node[seg, anchor=south west, inner sep=0pt] at ({\tx{0}},0.05)
  {\makebox[3.87cm][s]{\lgitem{thS}{Primal}\hfill\lgitem{gS}{Gradient}\hfill
   \lgitem{mS}{1st Moment}\hfill\lgitem{vS}{2nd Moment}}};

\fill[black!12] (0.35,0) rectangle (0.6856,-\h);
\fill[black!40] (0.6856,0) rectangle (2.15,-\h);
\draw[box] (0.35,0) rectangle (2.15,-\h);
\draw[box] (0.6856,0) -- (0.6856,-\h);
\node[seg] at (0.5178,-\h/2) {$11$};
\node[seg] at (1.4178,-\h/2) {$48$ SH};
\node[op] at (1.25,-0.45) {$\times$};
\foreach \x/\c in {0.35/thS, 0.8/gS, 1.25/mS, 1.7/vS}{
  \draw[box, fill=\c] (\x,-0.6) rectangle ++(0.45,-\h);
  \node[seg] at (\x+0.225,-0.75) {$4$\,B};}
\draw[black!65, densely dotted, line width=0.6pt, rounded corners=2pt] (0.27,0.08) rectangle (2.23,-0.98);

\begin{scope}[yshift=0cm]
\node[anchor=east] (adam) at (3.36,-\h/2) {Adam};
\draw[-stealth, black!70] (2.29,-\h/2) -- ([xshift=2pt]adam.west);
\foreach \i/\n/\s in {0/thN/thS, 1/gN/gS, 2/mN/mS, 3/vN/vS}{
  \seg{236*\i}{44}{192}{\n}{\s}{$236$}}
\node[anchor=west] (adamtot) at ({\tx{944}},-\h/2) {\textbf{$\boldsymbol{944}$\,B}};
\end{scope}

\ifdefined\memoryonlyadam\else
\begin{scope}[yshift=-0.6cm]
\node[anchor=east] at (3.36,-\h/2) {Ours};
\seg{0}{44}{102}{thN}{thS}{$146$}
\seg{146}{44}{0}{gN}{gS}{}
\seg{190}{44}{0}{mN}{mS}{}
\seg{234}{44}{4}{vN}{vS}{}
\foreach \b/\d/\l in {168/-1/44, 212/0/44, 258/1/48}{
  \draw[black!50] ({\tx{\b}},-\h) -- ({\tx{212}+0.34*\d},-\h-0.16);
  \node[seg, anchor=north, inner sep=1pt] at ({\tx{212}+0.34*\d},-\h-0.16) {$\l$};}
\node[anchor=west] (tot) at ({\tx{282}},-\h/2) {\textbf{$\boldsymbol{282}$\,B}};
\node[font=\footnotesize\bfseries, text=green!40!black, anchor=east]
  at (adamtot.east |- tot)
  {$\mathbf{3.3\times}$ smaller};
\end{scope}
\fi
\end{tikzpicture}


==> figures/method/method_body.tex <==
\usetikzlibrary{arrows.meta,positioning,calc}
\providecolor{linkblue}{rgb}{0.21,0.49,0.74}
\providecommand{\shcell}{0.17}
\providecommand{\methodsec}[2]{\S#2}
\providecommand{\shgrid}[5]{%
  \foreach \c in {0,...,15}{\foreach \r in {0,1,2}{
    \draw[#5,fill=#4] ({#1+\c*\shcell},{#2-\r*#3}) rectangle ++(\shcell,-#3);}}
  \foreach \b in {1,4,9}{
    \draw[#5,line width=0.9pt] ({#1+\b*\shcell},{#2}) -- ++(0,{-3*#3});}
}
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=4pt]},
  kernel/.style={draw, rounded corners=3pt, fill=black!4, align=center,
    minimum height=0.9cm, inner sep=3pt},
  mem/.style={densely dashed, black!45},
  lbl/.style={font=\scriptsize, align=center},
  note/.style={font=\scriptsize\itshape, text=black!60, align=center},
  sec/.style={rounded corners=1.5pt, fill=linkblue!12, text=linkblue!80!black,
    font=\sffamily\bfseries\tiny, inner sep=1.5pt},
  all/.style={->, thick, call},
  vis/.style={->, thick, cvis},
  ball/.style={font=\scriptsize\bfseries, text=call},
  bvis/.style={font=\scriptsize\bfseries, text=cvis},
]
\colorlet{cth}{linkblue!35}
\colorlet{cg}{orange!45}
\colorlet{cm}{green!45!black!30}
\colorlet{cv}{violet!35}
\colorlet{cc}{yellow!55}
\colorlet{call}{linkblue!85!black}
\colorlet{cvis}{red!65!black}

\node[anchor=west, font=\small\bfseries] at (-0.7,0.8) {(a) Adam};
\draw[all] (7.9,1.52) -- ++(0.6,0) node[right, lbl, text=black] {all Gaussians};
\draw[vis] (10.3,1.52) -- ++(0.6,0) node[right, lbl, text=black] {visible Gaussians only};
\draw[->, black!70] (14.2,1.37) -- ++(0,0.3) node[pos=0.5, right, lbl] {read};
\draw[->, black!70] (15.35,1.67) -- ++(0,-0.3) node[pos=0.5, right, lbl] {write};
\node[kernel, minimum width=2.2cm] (rbA) at (0.5,0) {\texttt{renderBackward}\\[-1pt]{\scriptsize(unchanged)}};
\node[kernel, minimum width=2.72cm, minimum height=1.4cm] (shA) at (4.56,0) {\texttt{shBackward}\\[5pt]$\nabla K = \frac{\partial L}{\partial c}\,Y(d)^\top$};
\draw[rounded corners=3pt, fill=black!4] (7.0,-0.72) rectangle (16.12,1.12);
\node[anchor=north west, font=\footnotesize\bfseries] at (7.05,1.12) {\texttt{adamStep}};
\node[note, anchor=north east] at (16.07,1.07) {element-wise, all $48$ SH coefficients};
\node[lbl, anchor=west] (mv) at (8.2,0.12) {$\begin{aligned}
  m_{t+1} &\leftarrow \mathrm{EMA}\big(\beta_1,\ \nabla K_t\big)\\[6pt]
  \nu_{t+1} &\leftarrow \mathrm{EMA}\big(\beta_2,\ \nabla K_t^2\big)
\end{aligned}$};
\node[lbl, anchor=west] (theq) at (12.35,0.12) {$\theta_{t+1} \leftarrow \theta_t - \alpha\,\dfrac{m_{t+1}}{\sqrt{\nu_{t+1}}}$};
\draw[->] ([xshift=4pt]mv.east) -- ([xshift=-4pt]theq.west);

\draw[mem] (-0.7,-1.08) -- (16.3,-1.08);
\node[note, anchor=north west] at (-0.7,-1.08) {GPU memory};

\foreach \r in {0,1,2}{\draw[black!60, fill=cc] (1.9,{-1.5-\r*\shcell}) rectangle ++(\shcell,-\shcell);}
\node[lbl, below] at (1.985,-2.01) {$\frac{\partial L}{\partial c}$ (fp32)};
\draw[vis, densely dashed] (1.4,-0.45) |- node[pos=0.42, left, lbl] {atomic adds} (1.9,-1.755);
\draw[vis] (1.985,-1.48) |- node[pos=0.75, above, bvis] {12\,B} (shA.west);
\shgrid{3.2}{-1.5}{\shcell}{cg}{black!60}
\shgrid{7.0}{-1.5}{\shcell}{cm}{black!60}
\shgrid{10.2}{-1.5}{\shcell}{cv}{black!60}
\shgrid{13.4}{-1.5}{\shcell}{cth}{black!60}
\node[lbl, below] at (4.56,-2.01) {$\nabla K$ (fp32)};
\node[lbl, below] at (8.36,-2.01) {$m$ (fp32)};
\node[lbl, below] at (11.56,-2.01) {$\nu$ (fp32)};
\node[lbl, below] at (14.76,-2.01) {$\theta$ (fp32)};

\draw[vis] (shA.south) -- node[pos=0.75, right, bvis] {192\,B} (4.56,-1.48);
\draw[all] (5.96,-1.75) to[out=0, in=-120] node[pos=0.45, left, ball] {192\,B} (7.3,-0.72);
\draw[all] (8.24,-1.48) -- node[pos=0.72, left, ball] {192\,B} (8.24,-0.72);
\draw[all] (8.48,-0.72) -- node[pos=0.28, right, ball] {192\,B} (8.48,-1.48);
\draw[all] (11.44,-1.48) -- node[pos=0.72, left, ball] {192\,B} (11.44,-0.72);
\draw[all] (11.68,-0.72) -- node[pos=0.28, right, ball] {192\,B} (11.68,-1.48);
\draw[all] (14.64,-1.48) -- node[pos=0.72, left, ball] {192\,B} (14.64,-0.72);
\draw[all] (14.88,-0.72) -- node[pos=0.28, right, ball] {192\,B} (14.88,-1.48);
\node[lbl, anchor=north east, align=right, font=\scriptsize\bfseries] at (16.3,-2.5)
  {Memory: $768$\,B / Gaussian \quad$\cdot$\quad Traffic: \textcolor{call}{$1344\,N$} $+$ \textcolor{cvis}{$204\,N_\text{vis}$}\,B};

\draw[black!35, line width=0.6pt] (-0.7,-2.92) -- (16.3,-2.92);
\begin{scope}[yshift=-4.42cm]
\node[anchor=west, font=\small\bfseries] at (-0.7,0.8) {(b) Ours};
\node[kernel, minimum width=2.2cm] (rbB) at (0.5,0) {\texttt{renderBackward}\\[-1pt]{\scriptsize(unchanged)}};

\draw[rounded corners=3pt, fill=black!4] (3.2,-0.72) rectangle (16.12,1.12);
\node[anchor=north west, font=\footnotesize\bfseries] (fk) at (3.25,1.12) {\texttt{fusedSHStep}};
\node[sec, right=1pt of fk] {\methodsec{sec:method_fused_kernel}{4.4}};

\def\ly{0.12}
\def\gx{3.5}
\coordinate (in) at (3.2,\ly);
\foreach \a [count=\r from 0] in {1.0,0.6,0.3}{
  \foreach \b [count=\c from 0] in {0.5,0.55,0.8,0.35,0.9,0.4,0.7,0.25,0.6,0.85,0.3,0.5,0.95,0.45,0.65,0.2}{
    \pgfmathtruncatemacro\p{85*\a*\b}
    \fill[orange!\p!white] ({\gx+\c*\shcell},{\ly+1.5*\shcell-\r*\shcell}) rectangle ++(\shcell,-\shcell);}}
\shgrid{\gx}{\ly+1.5*\shcell}{\shcell}{none}{black!50}
\draw[densely dotted, black!60, rounded corners=1pt] ({\gx-0.08},{\ly+1.5*\shcell+0.06}) rectangle ({\gx+16*\shcell+0.08},{\ly-1.5*\shcell-0.06});
\foreach \b [count=\c from 0] in {0.5,0.55,0.8,0.35,0.9,0.4,0.7,0.25,0.6,0.85,0.3,0.5,0.95,0.45,0.65,0.2}{
  \pgfmathtruncatemacro\p{55*\b}
  \draw[black!60, fill=black!\p] ({\gx+\c*\shcell},{\ly+2.5*\shcell+0.14}) rectangle ++(\shcell,-\shcell);}
\foreach \k in {1,4,9}{\draw[black!60, line width=0.9pt] ({\gx+\k*\shcell},{\ly+2.5*\shcell+0.14}) -- ++(0,-\shcell);}
\foreach \a [count=\r from 0] in {1.0,0.6,0.3}{
  \pgfmathtruncatemacro\p{90*\a}
  \draw[black!60, fill=cc!\p!white] ({\gx+16*\shcell+0.16},{\ly+1.5*\shcell-\r*\shcell}) rectangle ++(\shcell,-\shcell);}
\node[lbl, anchor=west] at ({\gx+16*\shcell+0.12},{\ly+2*\shcell+0.14}) {$Y(d)^\top$};
\node[lbl, anchor=west] at ({\gx+17*\shcell+0.2},\ly) {$\frac{\partial L}{\partial c}$};
\node[lbl, anchor=base] at ({\gx+8*\shcell},{\ly-1.5*\shcell-0.3}) {$\nabla K$: rank $1$, registers only};
\newcommand{\dLdcvec}{\tikz[baseline=-0.6ex]{\foreach \a [count=\r from 0] in {1.0,0.6,0.3}{
  \pgfmathtruncatemacro\p{90*\a}
  \draw[black!60, fill=cc!\p!white] (0,{0.195-\r*0.13}) rectangle ++(0.13,-0.13);}}}
\node[lbl, anchor=west] (upd) at (8.6,0.25) {$\begin{aligned}
  \bar\nu_{t+1} &\leftarrow \mathrm{EMA}\Big(\beta_2,\ \frac{1}{12\pi}\Big\|\dLdcvec_{\,t}\Big\|^2\Big)\\[6pt]
  \theta_{t+1} &\leftarrow \theta_t - \alpha\,\frac{\nabla K_t}{\sqrt{\bar\nu_{t+1}}}
\end{aligned}$};
\node[note, anchor=west] at ([yshift=0.41cm]upd.east) {(Uns\"old)};
\draw[->] (7.25,\ly) -- (7.25+1.2,\ly);

\draw[mem] (-0.7,-1.08) -- (16.3,-1.08);
\node[note, anchor=north west] at (-0.7,-1.08) {GPU memory};

\foreach \r in {0,1,2}{\draw[black!60, fill=cc] (1.9,{-1.5-\r*\shcell}) rectangle ++(\shcell,-\shcell);}
\node[lbl, below] at (1.985,-2.01) {$\frac{\partial L}{\partial c}$ (fp32)};
\draw[vis, densely dashed] (1.4,-0.45) |- node[pos=0.42, left, lbl] {atomic adds} (1.9,-1.755);
\draw[vis] (1.985,-1.48) |- node[pos=0.75, above, bvis] {12\,B} (in);
\draw[densely dashed, black!40] (3.2,-1.5) rectangle ++(2.72,-0.51);
\node[lbl, below] (gl) at (4.56,-2.01) {$\nabla K$: not allocated};
\node[sec, right=1pt of gl] {\methodsec{sec:method_no_grad_memory}{4.3}};
\draw[densely dashed, black!40] (7.0,-1.5) rectangle ++(2.72,-0.51);
\node[lbl, below] (ml) at (8.36,-2.01) {$m$: dropped};
\node[sec, right=1pt of ml] {\methodsec{sec:method_drop_m}{4.1}};
\draw[densely dashed, black!40] (10.2,-1.5) rectangle ++(2.72,-0.51);
\draw[black!70, fill=cv, line width=0.6pt] (11.475,{-1.5-\shcell}) rectangle ++(\shcell,-\shcell);
\node[lbl, below] (vl) at (11.56,-2.01) {$\bar\nu$ (fp32): pooled $48\to1$};
\node[sec, right=1pt of vl] {\methodsec{sec:method_pool_v}{4.2}};
\foreach \r in {0,1,2}{
  \draw[black!60, fill=cth] (13.775,{-1.5-\r*\shcell}) rectangle ++(\shcell,-\shcell);}
\foreach \c in {0,...,14}{\foreach \r in {0,1,2}{
  \draw[black!60, fill=cth] ({13.945+\c*0.12},{-1.5-\r*\shcell}) rectangle ++(0.12,-\shcell);}}
\foreach \b in {0,3,8}{
  \draw[black!60, line width=0.9pt] ({13.945+\b*0.12},-1.5) -- ++(0,{-3*\shcell});}
\node[lbl, below] (tl) at (14.76,-2.01) {$\theta$ (fp16, DC fp32)};
\node[sec, right=1pt of tl] {\methodsec{sec:method_fp16}{4.5}};

\draw[all] (11.44,-1.48) -- node[pos=0.72, left, ball] {4\,B} (11.44,-0.72);
\draw[all] (11.68,-0.72) -- node[pos=0.28, right, ball] {4\,B} (11.68,-1.48);
\draw[vis] (14.64,-1.48) -- node[pos=0.72, left, bvis] {102\,B} (14.64,-0.72);
\draw[vis] (14.88,-0.72) -- node[pos=0.28, right, bvis] {102\,B} (14.88,-1.48);
\node[lbl, anchor=north east, align=right, font=\scriptsize\bfseries] at (16.3,-2.5)
  {Memory: $106$\,B / Gaussian \quad$\cdot$\quad Traffic: \textcolor{call}{$8\,N$} $+$ \textcolor{cvis}{$216\,N_\text{vis}$}\,B};
\end{scope}
\end{tikzpicture}

